LookWhen? Fast Video Recognition by Learning When, Where, and What to Compute

Transformers dominate video recognition. They split videos into tokens, and processing them has expensive superlinear computational cost. Yet videos are filled with redundancy, so we can question the need for this expense. We introduce LookWhen, a selector-extractor framework that factorizes video recognition into learning when, where, and what to compute. Our shallow selector gets a scaled-down video and quickly scores all tokens across space-time, while our deep extractor gets the top-K selected tokens to approximate full-video representations without actually processing all the tokens. A key challenge is defining effective supervision for selection and extraction. For selection pre-training, we introduce a score on representations that ranks tokens by uniqueness using a simple nearest-neighbor distance. For extraction pre-training, we distill both a video teacher and an image teacher, for which we normalize its frame-wise representations to learn what changes within videos. Through these strategies, our selector-extractor learns general and efficient representations for feature extraction or fine-tuning to a task. Through experiments on Kinetics-400, SSv2, Epic-Kitchens, Diving48, Jester, and Charades, we show that LookWhen achieves a better accuracy-computation trade-off than efficient models and upgraded baselines of similar size. LookWhen Pareto-dominates in accuracy-FLOPs on 9 of 12 cases (6 tasks x 2 settings) and roughly matches on 3. In accuracy-throughput, measuring time in practice, LookWhen is more efficient still at 6.7x faster than InternVideo2-B at equal accuracy.

==> figures/efficiency_in_practise.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=\linewidth,
    title={Mean Acc. vs. Speed},
    title style={yshift=-8pt, font=\small},
    xlabel={Throughput (videos/s)},
    ylabel={Mean Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0, xmax=1130,
    ymin=50, ymax=65,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]

% LookWhen
\addplot[color=lwpurple, mark=*, mark options={solid}]
coordinates {
    (1061.94, 55.4525)
    (740.2, 59.37166667)
    (546.15, 60.93333333)
    (259.1, 62.3475)
    (226.89, 63.2)
    (198.57, 63.38666667)
    (156.11, 63.53833333)
};

% vid-TLDR
\addplot[color=tldrteal, mark=square*, mark options={solid}]
coordinates {
    (163.82, 53.22)
    (116.89, 56.45)
    (83.97, 58.16)
    (75.57, 58.56)
    (70.19, 58.73)
};

% RLT
\addplot[color=rltamber, mark=triangle*, mark options={solid}]
coordinates {
    (105.25, 55.7975)
    (105.25, 55.92666667)
    (105.25, 55.8225)
};

% IV2 (no selection)
\node[
    star,
    star points=5,
    star point ratio=2,
    draw=black,
    fill=white,
    inner sep=1pt,
] at (axis cs:105.25, 59.67083333) {};

% Speedup arrow from star to LookWhen line
\draw[->, thick, black]
    (axis cs:105.25, 59.67083333) -- (axis cs:703, 59.67083333)
    node[midway, below, font=\scriptsize] {6.7$\times$ faster};

\end{axis}
\end{tikzpicture}

==> figures/efficiency_plots/charades_ft.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={Charades, FT},
    title style={yshift=-8pt, font=\small},
    xlabel={Inference FLOPs (G)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0, xmax=270,
    ymin=32, ymax=50,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]

% LookWhen
\addplot[color=lwpurple, mark=*, mark options={solid}]
coordinates {
    (25.2, 34.42)
    (40.05, 39.77)
    (55.7, 42.2)
    (108.3, 44.8)
    (127.68, 46.47)
    (147.92, 46.77)
    (191.03, 47.17)
};

% vid-TLDR
\addplot[color=tldrteal, mark=square*, mark options={solid}]
coordinates {
    (44.3, 37.7)
    (100.2, 42.27)
    (137.9, 44.26)
    (169.0, 44.95)
    (191.2, 45.09)
};

% RLT
\addplot[color=rltamber, mark=triangle*, mark options={solid}]
coordinates {
    (138, 44.2)
    (164, 44.45)
    (190, 44.62)
};

% IV2 (no selection)
\node[
    star,
    star points=5,
    star point ratio=2,
    draw=black,
    fill=white,
    inner sep=1pt,
] at (axis cs:251.3, 45.11) {};

\end{axis}
\end{tikzpicture}

==> figures/efficiency_plots/charades_lp.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={Charades, LP},
    title style={yshift=-8pt, font=\small},
    xlabel={Inference FLOPs (G)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0, xmax=270,
    ymin=24, ymax=38,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]

% LookWhen
\addplot[color=lwpurple, mark=*, mark options={solid}]
coordinates {
    (25.2, 27.63)
    (40.05, 31.33)
    (55.7, 33.07)
    (108.3, 34.36)
    (127.68, 35.53)
    (147.92, 35.66)
    (191.03, 35.82)
};

% vid-TLDR (unnorm LP)
\addplot[color=tldrteal, mark=square*, mark options={solid}]
coordinates {
    (44.3, 27.41)
    (100.2, 30.16)
    (137.9, 30.82)
    (169.0, 30.8)
    (191.2, 30.69)
};

% RLT
\addplot[color=rltamber, mark=triangle*, mark options={solid}]
coordinates {
    (138, 25.51)
    (164, 25.53)
    (190, 25.4)
};

% IV2 (no selection)
\node[
    star,
    star points=5,
    star point ratio=2,
    draw=black,
    fill=white,
    inner sep=1pt,
] at (axis cs:251.3, 30.35) {};

\end{axis}
\end{tikzpicture}

==> figures/efficiency_plots/diving_ft.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={Diving48, FT},
    title style={yshift=-8pt, font=\small},
    xlabel={Inference FLOPs (G)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0, xmax=270,
    ymin=61, ymax=94,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]

% LookWhen
\addplot[color=lwpurple, mark=*, mark options={solid}]
coordinates {
    (25.2, 81.37)
    (40.05, 86.04)
    (55.7, 88.48)
    (108.3, 90.0)
    (127.68, 89.34)
    (147.92, 89.49)
    (191.03, 89.7)
};

% vid-TLDR
\addplot[color=tldrteal, mark=square*, mark options={solid}]
coordinates {
    (44.3, 64.52)
    (91.3, 73.6)
    (128.6, 76.65)
    (164.0, 76.85)
    (185.9, 77.16)
};

% RLT
\addplot[color=rltamber, mark=triangle*, mark options={solid}]
coordinates {
    (195, 85.99)
    (219, 85.79)
    (232, 85.89)
};

% IV2 (no selection)
\node[
    star,
    star points=5,
    star point ratio=2,
    draw=black,
    fill=white,
    inner sep=1pt,
] at (axis cs:251.3, 85.79) {};

\end{axis}
\end{tikzpicture}

==> figures/efficiency_plots/diving_lp.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={Diving48, LP},
    title style={yshift=-8pt, font=\small},
    xlabel={Inference FLOPs (G)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0, xmax=270,
    ymin=19, ymax=43,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]

% LookWhen
\addplot[color=lwpurple, mark=*, mark options={solid}]
coordinates {
    (25.2, 27.77)
    (40.05, 33.3)
    (55.7, 35.23)
    (108.3, 36.8)
    (127.68, 39.49)
    (147.92, 39.8)
    (191.03, 39.85)
};

% vid-TLDR
\addplot[color=tldrteal, mark=square*, mark options={solid}]
coordinates {
    (44.3, 22.54)
    (100.2, 24.77)
    (128.3, 26.55)
    (161.2, 26.6)
    (184.4, 27.01)
};

% RLT (unnorm LP used, higher than norm)
\addplot[color=rltamber, mark=triangle*, mark options={solid}]
coordinates {
    (195, 26.4)
    (219, 26.95)
    (232, 26.19)
};

% IV2 (no selection)
\node[
    star,
    star points=5,
    star point ratio=2,
    draw=black,
    fill=white,
    inner sep=1pt,
] at (axis cs:251.3, 27.41) {};

\end{axis}
\end{tikzpicture}

==> figures/efficiency_plots/ek_ft.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={EK-100, FT},
    title style={yshift=-8pt, font=\small},
    xlabel={Inference FLOPs (G)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0, xmax=270,
    ymin=37, ymax=55,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]

% LookWhen
\addplot[color=lwpurple, mark=*, mark options={solid}]
coordinates {
    (25.2, 39.24)
    (40.05, 44.63)
    (55.7, 46.84)
    (108.3, 49.95)
    (127.68, 51.8)
    (147.92, 52.1)
    (191.03, 52.83)
};

% vid-TLDR
\addplot[color=tldrteal, mark=square*, mark options={solid}]
coordinates {
    (44.3, 45.64)
    (100.2, 49.62)
    (137.9, 51.74)
    (161.2, 52.27)
    (184.4, 52.7)
};

% RLT
\addplot[color=rltamber, mark=triangle*, mark options={solid}]
coordinates {
    (158, 50.93)
    (200, 51.12)
    (228, 51.25)
};

% IV2 (no selection)
\node[
    star,
    star points=5,
    star point ratio=2,
    draw=black,
    fill=white,
    inner sep=1pt,
] at (axis cs:251.3, 52.99) {};

\end{axis}
\end{tikzpicture}

==> figures/efficiency_plots/ek_lp.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={EK-100, LP},
    title style={yshift=-8pt, font=\small},
    xlabel={Inference FLOPs (G)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0, xmax=270,
    ymin=17, ymax=31,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]

% LookWhen
\addplot[color=lwpurple, mark=*, mark options={solid}]
coordinates {
    (25.2, 20.78)
    (40.05, 24.92)
    (55.7, 27.0)
    (108.3, 28.4)
    (127.68, 29.2)
    (147.92, 29.35)
    (191.03, 29.79)
};

% vid-TLDR
\addplot[color=tldrteal, mark=square*, mark options={solid}]
coordinates {
    (44.3, 21.42)
    (81.1, 21.76)
    (128.3, 23.21)
    (169.0, 23.97)
    (184.4, 24.12)
};

% RLT
\addplot[color=rltamber, mark=triangle*, mark options={solid}]
coordinates {
    (158, 18.81)
    (200, 19.14)
    (228, 19.02)
};

% IV2 (no selection)
\node[
    star,
    star points=5,
    star point ratio=2,
    draw=black,
    fill=white,
    inner sep=1pt,
] at (axis cs:251.3, 24.12) {};

\end{axis}
\end{tikzpicture}

==> figures/efficiency_plots/jester_ft.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={Jester, FT},
    title style={yshift=-8pt, font=\small},
    xlabel={Inference FLOPs (G)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0, xmax=270,
    ymin=92, ymax=98,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]

% LookWhen
\addplot[color=lwpurple, mark=*, mark options={solid}]
coordinates {
    (25.2, 95.91)
    (40.05, 96.67)
    (55.7, 96.83)
    (108.3, 96.98)
    (127.68, 97.04)
    (147.92, 97.04)
    (191.03, 97.03)
};

% vid-TLDR
\addplot[color=tldrteal, mark=square*, mark options={solid}]
coordinates {
    (44.3, 92.59)
    (100.2, 95.54)
    (137.9, 96.23)
    (164.0, 96.38)
    (191.2, 96.42)
};

% RLT
\addplot[color=rltamber, mark=triangle*, mark options={solid}]
coordinates {
    (68, 96.23)
    (95, 96.42)
    (134, 96.44)
};

% IV2 (no selection)
\node[
    star,
    star points=5,
    star point ratio=2,
    draw=black,
    fill=white,
    inner sep=1pt,
] at (axis cs:251.3, 96.72) {};

\end{axis}
\end{tikzpicture}

==> figures/efficiency_plots/jester_lp.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={Jester, LP},
    title style={yshift=-8pt, font=\small},
    xlabel={Inference FLOPs (G)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0, xmax=270,
    ymin=61, ymax=90,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]

% LookWhen
\addplot[color=lwpurple, mark=*, mark options={solid}]
coordinates {
    (25.2, 81.21)
    (40.05, 84.04)
    (55.7, 84.64)
    (108.3, 85.21)
    (127.68, 85.32)
    (147.92, 85.62)
    (191.03, 85.39)
};

% vid-TLDR (unnorm LP)
\addplot[color=tldrteal, mark=square*, mark options={solid}]
coordinates {
    (44.3, 65.29)
    (100.2, 71.87)
    (137.9, 74.52)
    (169.0, 75.17)
    (191.2, 75.42)
};

% RLT (norm LP, unnorm unavailable)
\addplot[color=rltamber, mark=triangle*, mark options={solid}]
coordinates {
    (68, 66.64)
    (95, 66.17)
    (134, 64.75)
};

% IV2 (no selection)
\node[
    star,
    star points=5,
    star point ratio=2,
    draw=black,
    fill=white,
    inner sep=1pt,
] at (axis cs:251.3, 74.61) {};

\end{axis}
\end{tikzpicture}

==> figures/efficiency_plots/k400_ft.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={K400, FT},
    title style={yshift=-8pt, font=\small},
    xlabel={Inference FLOPs (G)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0, xmax=270,
    ymin=74, ymax=87,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]

% LookWhen
\addplot[color=lwpurple, mark=*, mark options={solid}]
coordinates {
    (25.2, 75.02)
    (40.05, 79.56)
    (55.7, 81.32)
    (108.3, 83.31)
    (127.68, 84.39)
    (147.92, 84.76)
    (191.03, 84.46)
};

% vid-TLDR
\addplot[color=tldrteal, mark=square*, mark options={solid}]
coordinates {
    (44.3, 80.44)
    (91.3, 82.73)
    (137.9, 84.6)
    (164.0, 85.08)
    (185.9, 85.21)
};

% RLT
\addplot[color=rltamber, mark=triangle*, mark options={solid}]
coordinates {
    (162, 84.35)
    (191, 84.37)
    (212, 84.45)
};

% IV2 (no selection)
\node[
    star,
    star points=5,
    star point ratio=2,
    draw=black,
    fill=white,
    inner sep=1pt,
] at (axis cs:251.3, 85.29) {};

\end{axis}
\end{tikzpicture}

==> figures/efficiency_plots/k400_lp.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={K400, LP},
    title style={yshift=-8pt, font=\small},
    xlabel={Inference FLOPs (G)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0, xmax=270,
    ymin=71, ymax=83.3,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]

% LookWhen
\addplot[color=lwpurple, mark=*, mark options={solid}]
coordinates {
    (25.2, 72.41)
    (40.05, 76.96)
    (55.7, 78.63)
    (108.3, 80.06)
    (127.68, 80.17)
    (147.92, 80.47)
    (191.03, 80.69)
};

% vid-TLDR
\addplot[color=tldrteal, mark=square*, mark options={solid}]
coordinates {
    (44.3, 76.84)
    (81.1, 77.32)
    (137.9, 78.57)
    (169.0, 79.07)
    (191.2, 79.29)
};

% RLT
\addplot[color=rltamber, mark=triangle*, mark options={solid}]
coordinates {
    (162, 78.5)
    (191, 78.66)
    (212, 78.78)
};

% IV2 (no selection)
\node[
    star,
    star points=5,
    star point ratio=2,
    draw=black,
    fill=white,
    inner sep=1pt,
] at (axis cs:251.3, 81.85) {};

\end{axis}
\end{tikzpicture}

==> figures/efficiency_plots/ssv2_ft.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={SSv2, FT},
    title style={yshift=-8pt, font=\small},
    xlabel={Inference FLOPs (G)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0, xmax=270,
    ymin=62, ymax=72,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]

% LookWhen
\addplot[color=lwpurple, mark=*, mark options={solid}]
coordinates {
    (25.2, 63.05)
    (40.05, 66.66)
    (55.7, 67.69)
    (108.3, 69.05)
    (127.68, 69.94)
    (147.92, 70.01)
    (191.03, 70.17)
};

% vid-TLDR
\addplot[color=tldrteal, mark=square*, mark options={solid}]
coordinates {
    (44.3, 65.56)
    (100.2, 68.51)
    (137.9, 70.05)
    (164.0, 70.58)
    (191.2, 70.59)
};

% RLT
\addplot[color=rltamber, mark=triangle*, mark options={solid}]
coordinates {
    (117, 69.7)
    (155, 70.23)
    (189, 70.3)
};

% IV2 (no selection)
\node[
    star,
    star points=5,
    star point ratio=2,
    draw=black,
    fill=white,
    inner sep=1pt,
] at (axis cs:251.3, 70.86) {};

\end{axis}
\end{tikzpicture}

==> figures/efficiency_plots/ssv2_lp.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={SSv2, LP},
    title style={yshift=-8pt, font=\small},
    xlabel={Inference FLOPs (G)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0, xmax=270,
    ymin=34, ymax=52,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]

% LookWhen
\addplot[color=lwpurple, mark=*, mark options={solid}]
coordinates {
    (25.2, 46.62)
    (40.05, 48.58)
    (55.7, 49.27)
    (108.3, 49.25)
    (127.68, 49.71)
    (147.92, 49.57)
    (191.03, 49.56)
};

% vid-TLDR
\addplot[color=tldrteal, mark=square*, mark options={solid}]
coordinates {
    (44.3, 38.64)
    (91.3, 39.26)
    (137.9, 40.74)
    (169.0, 40.97)
    (191.2, 41.11)
};

% RLT
\addplot[color=rltamber, mark=triangle*, mark options={solid}]
coordinates {
    (117, 35.36)
    (155, 35.69)
    (189, 35.37)
};

% IV2 (no selection)
\node[
    star,
    star points=5,
    star point ratio=2,
    draw=black,
    fill=white,
    inner sep=1pt,
] at (axis cs:251.3, 40.95) {};

\end{axis}
\end{tikzpicture}

==> figures/main/computing_targets.tex <==
% Requires: \usepackage{tikz, amsmath, amssymb, graphicx}
% Requires: \usetikzlibrary{arrows.meta, positioning, calc, fit, backgrounds, patterns, decorations.pathreplacing, shadows.blur}
% Requires: \highcolor and \lowcolor defined in your preamble

% ============================================================
% POSITION VARIABLES (adjust these to move elements)
% ============================================================
\def\videoX{0.9}             % dense video center x
\def\videoY{0.0}             % dense video center y
\def\imageModelX{0.9}        % image model center x
\def\imageModelY{-4.0}       % image model center y
\def\videoModelX{4.0}         % video model center x
\def\videoModelY{0.0}         % video model center y

\def\arrowStart{0.5}          % x of first frame arrow
\def\arrowSpacing{0.3}        % spacing between frame arrows

\def\upperEndX{3.6}           % upper curved arrow endpoint
\def\upperEndY{-3.2}
\def\lowerEndX{3.6}           % lower curved arrow endpoint
\def\lowerEndY{-4.75}
\def\topEndX{\upperEndX}
\def\topEndY{-2}          % above upperEndY

\def\mapW{1.1}                % selector map width
\def\mapH{1.0}                % selector map height

\begin{tikzpicture}[
    >=Stealth,
    font=\sffamily\small,
    block/.style={
        rectangle, rounded corners=4pt, draw=#1, fill=#1!8,
        line width=0.8pt, minimum height=1.8cm, minimum width=3.0cm,
        align=center, text=black,
        blur shadow={shadow blur steps=5, shadow xshift=0.5pt, shadow yshift=-0.8pt, shadow blur radius=2pt}
    },
    arrowstyle/.style={->, line width=1.2pt, black, >={Stealth[length=7pt,width=5pt]}},
    label/.style={font=\sffamily\small, text=black},
]
% ============================================================
% DENSE VIDEO (stacked frames)
% ============================================================
\begin{scope}[shift={(\videoX-0.9, \videoY)}]
    % Frame 4 (furthest back)
    \begin{scope}[shift={(0.39, 0.39)}]
        \clip (-0.2, -1.0) rectangle ++(2.2, 2.0);
        \node[inner sep=0pt] at (0.9, 0.0)
            {\includegraphics[width=2.2cm, height=2.0cm]{figures/main/frame_f7.png}};
    \end{scope}
    \draw[black, line width=0.3pt] (0.19, -0.61) rectangle ++(2.2, 2.0);
    % Frame 3
    \begin{scope}[shift={(0.26, 0.26)}]
        \clip (-0.2, -1.0) rectangle ++(2.2, 2.0);
        \node[inner sep=0pt] at (0.9, 0.0)
            {\includegraphics[width=2.2cm, height=2.0cm]{figures/main/frame_f6.png}};
    \end{scope}
    \draw[black, line width=0.3pt] (0.06, -0.74) rectangle ++(2.2, 2.0);
    % Frame 2
    \begin{scope}[shift={(0.13, 0.13)}]
        \clip (-0.2, -1.0) rectangle ++(2.2, 2.0);
        \node[inner sep=0pt] at (0.9, 0.0)
            {\includegraphics[width=2.2cm, height=2.0cm]{figures/main/frame_f5.png}};
    \end{scope}
    \draw[black, line width=0.3pt] (-0.07, -0.87) rectangle ++(2.2, 2.0);
    % Frame 1 (front)
    \begin{scope}
        \clip (-0.2, -1.0) rectangle ++(2.2, 2.0);
        \node[inner sep=0pt] at (0.9, 0.0)
            {\includegraphics[width=2.2cm, height=2.0cm]{figures/main/frame_f4.png}};
    \end{scope}
    \draw[black, line width=0.3pt] (-0.2, -1.0) rectangle ++(2.2, 2.0);

\end{scope}

% ============================================================
% IMAGE MODEL
% ============================================================
\node[block=highcolor, minimum width=2.2cm, minimum height=2.0cm] (imagemodel) at (\imageModelX, \imageModelY)
    {Image\\Teacher};

% Single arrow from video bottom to image model top
\draw[arrowstyle] (\imageModelX, {\videoY-1.0}) -- (\imageModelX, {\imageModelY+1.0});

% ============================================================
% VIDEO MODEL
% ============================================================
\node[block=highcolor, minimum width=2.2cm, minimum height=2.0cm] (videomodel) at (\videoModelX, \videoModelY)
    {Video\\Teacher};

% Arrow: video right to video model
\draw[arrowstyle] ({\videoX+1.49}, \videoY) -- (videomodel.west);
% Short arrow at output of video model
\draw[arrowstyle] (videomodel.east) -- ++(0.4, 0.0);
\node[font=\sffamily\scriptsize, anchor=west, align=center] 
    at ([xshift=0.1cm, yshift=-0.1cm]videomodel.east) {Video\\Target \#1};

% ============================================================
% OUTPUT ARROWS from Image Model (two mirrored curved arrows)
% ============================================================

% Control point x: halfway between image model and endpoint
\pgfmathsetmacro{\ctrlX}{(\imageModelX + \upperEndX) / 1.7}

\def\sqSize{0.2}
\def\sqGap{0.08}
\pgfmathsetmacro{\sqStartX}{\topEndX + 0.1}
\pgfmathsetmacro{\sqStartY}{\topEndY - \sqSize/2}

% Upper curved arrow
\draw[arrowstyle]
    (imagemodel.east)
    .. controls (\ctrlX, \imageModelY) and (\ctrlX, \upperEndY) ..
    (\upperEndX, \upperEndY);

% Lower curved arrow (to selector map)
\draw[arrowstyle]
    (imagemodel.east)
    .. controls (\ctrlX, \imageModelY) and (\ctrlX, \lowerEndY) ..
    (\lowerEndX, \lowerEndY);

\node[font=\sffamily\scriptsize, rotate=68] 
    at ({\imageModelX + 1.65}, {\topEndY - 0.8}) {Normalize};

\node[font=\sffamily\scriptsize, rotate=30, align=right] 
    at ({\imageModelX + 2.2}, {\topEndY - 1.6}) {Normalize};

\node[font=\sffamily\scriptsize, rotate=-30, align=center] 
    at ({\imageModelX + 1.9}, {\topEndY - 2.77}) {Top1-distance};

% ============================================================
% SELECTION MAP at end of lower arrow — aligned with squares
% ============================================================
\pgfmathsetmacro{\mapX}{\sqStartX + \mapW/2}
\def\mapY{\lowerEndY}

% Frame 4 (furthest back)
\begin{scope}[shift={(\mapX, \mapY)}]
    \clip ({-\mapW/2+0.39}, {-\mapH/2+0.39}) rectangle ++({\mapW}, {\mapH});
    \node[inner sep=0pt] at (0.39, 0.39)
        {\includegraphics[width=\mapW cm, height=\mapH cm]{figures/main/crosby_golden_goal_8frames_ranked_f7.png}};
\end{scope}
\draw[black, line width=0.3pt] ({\mapX-\mapW/2+0.39}, {\mapY-\mapH/2+0.39}) rectangle ++({\mapW}, {\mapH});
% Frame 3
\begin{scope}[shift={(\mapX, \mapY)}]
    \clip ({-\mapW/2+0.26}, {-\mapH/2+0.26}) rectangle ++({\mapW}, {\mapH});
    \node[inner sep=0pt] at (0.26, 0.26)
        {\includegraphics[width=\mapW cm, height=\mapH cm]{figures/main/crosby_golden_goal_8frames_ranked_f6.png}};
\end{scope}
\draw[black, line width=0.3pt] ({\mapX-\mapW/2+0.26}, {\mapY-\mapH/2+0.26}) rectangle ++({\mapW}, {\mapH});
% Frame 2
\begin{scope}[shift={(\mapX, \mapY)}]
    \clip ({-\mapW/2+0.13}, {-\mapH/2+0.13}) rectangle ++({\mapW}, {\mapH});
    \node[inner sep=0pt] at (0.13, 0.13)
        {\includegraphics[width=\mapW cm, height=\mapH cm]{figures/main/crosby_golden_goal_8frames_ranked_f5.png}};
\end{scope}
\draw[black, line width=0.3pt] ({\mapX-\mapW/2+0.13}, {\mapY-\mapH/2+0.13}) rectangle ++({\mapW}, {\mapH});
% Frame 1 (front)
\begin{scope}[shift={(\mapX, \mapY)}]
    \clip ({-\mapW/2}, {-\mapH/2}) rectangle ++({\mapW}, {\mapH});
    \node[inner sep=0pt] at (0, 0)
        {\includegraphics[width=\mapW cm, height=\mapH cm]{figures/main/crosby_golden_goal_8frames_ranked_f4.png}};
\end{scope}
\draw[black, line width=0.3pt] ({\mapX-\mapW/2}, {\mapY-\mapH/2}) rectangle ++({\mapW}, {\mapH});

\node[font=\sffamily\scriptsize, anchor=south, align=left] at ({\mapX+\mapW/2+0.9}, \mapY) {Selector\\Target};

% ============================================================
% FEATURE MAPS above selector map (same size, stacked)
% ============================================================
\pgfmathsetmacro{\featX}{\mapX}
\pgfmathsetmacro{\featY}{\upperEndY}

% Frame 4 (furthest back)
\begin{scope}[shift={(\featX, \featY)}]
    \clip ({-\mapW/2+0.39}, {-\mapH/2+0.39}) rectangle ++({\mapW}, {\mapH});
    \node[inner sep=0pt] at (0.39, 0.39)
        {\includegraphics[width=\mapW cm, height=\mapH cm]{figures/main/dinov3_pca_f7.png}};
\end{scope}
\draw[black, line width=0.3pt] ({\featX-\mapW/2+0.39}, {\featY-\mapH/2+0.39}) rectangle ++({\mapW}, {\mapH});
% Frame 3
\begin{scope}[shift={(\featX, \featY)}]
    \clip ({-\mapW/2+0.26}, {-\mapH/2+0.26}) rectangle ++({\mapW}, {\mapH});
    \node[inner sep=0pt] at (0.26, 0.26)
        {\includegraphics[width=\mapW cm, height=\mapH cm]{figures/main/dinov3_pca_f6.png}};
\end{scope}
\draw[black, line width=0.3pt] ({\featX-\mapW/2+0.26}, {\featY-\mapH/2+0.26}) rectangle ++({\mapW}, {\mapH});
% Frame 2
\begin{scope}[shift={(\featX, \featY)}]
    \clip ({-\mapW/2+0.13}, {-\mapH/2+0.13}) rectangle ++({\mapW}, {\mapH});
    \node[inner sep=0pt] at (0.13, 0.13)
        {\includegraphics[width=\mapW cm, height=\mapH cm]{figures/main/dinov3_pca_f5.png}};
\end{scope}
\draw[black, line width=0.3pt] ({\featX-\mapW/2+0.13}, {\featY-\mapH/2+0.13}) rectangle ++({\mapW}, {\mapH});
% Frame 1 (front)
\begin{scope}[shift={(\featX, \featY)}]
    \clip ({-\mapW/2}, {-\mapH/2}) rectangle ++({\mapW}, {\mapH});
    \node[inner sep=0pt] at (0, 0)
        {\includegraphics[width=\mapW cm, height=\mapH cm]{figures/main/dinov3_pca_f4.png}};
\end{scope}
\draw[black, line width=0.3pt] ({\featX-\mapW/2}, {\featY-\mapH/2}) rectangle ++({\mapW}, {\mapH});

\node[font=\sffamily\scriptsize, anchor=south, align=left] at ({\featX+\mapW/2+0.8}, \featY) {Patch\\Target};

% ============================================================
% Third arrow (above upper) with colored squares at the end
% ============================================================

% Third curved arrow
\draw[arrowstyle]
    (imagemodel.east)
    .. controls (\ctrlX, \imageModelY) and (\ctrlX, \topEndY) ..
    (\topEndX, \topEndY);

\definecolor{sqA}{HTML}{c979c9}
\definecolor{sqB}{HTML}{5dce1f}
\definecolor{sqC}{HTML}{8c89ef}
\definecolor{sqD}{HTML}{4cf2e3}

\fill[sqA] (\sqStartX, \sqStartY) rectangle ++(\sqSize, \sqSize);
\fill[sqB] ({\sqStartX+1*(\sqSize+\sqGap)}, \sqStartY) rectangle ++(\sqSize, \sqSize);
\fill[sqC] ({\sqStartX+2*(\sqSize+\sqGap)}, \sqStartY) rectangle ++(\sqSize, \sqSize);
\fill[sqD] ({\sqStartX+3*(\sqSize+\sqGap)}, \sqStartY) rectangle ++(\sqSize, \sqSize);

\draw[black, line width=0.3pt] (\sqStartX, \sqStartY) rectangle ++(\sqSize, \sqSize);
\draw[black, line width=0.3pt] ({\sqStartX+1*(\sqSize+\sqGap)}, \sqStartY) rectangle ++(\sqSize, \sqSize);
\draw[black, line width=0.3pt] ({\sqStartX+2*(\sqSize+\sqGap)}, \sqStartY) rectangle ++(\sqSize, \sqSize);
\draw[black, line width=0.3pt] ({\sqStartX+3*(\sqSize+\sqGap)}, \sqStartY) rectangle ++(\sqSize, \sqSize);

\node[font=\sffamily\scriptsize, anchor=south, align=center] 
    at ({\sqStartX+4*\sqSize+3*\sqGap+0.8}, \sqStartY-0.17) {Frame Target};

% Second row of squares above (no gap between them)
\pgfmathsetmacro{\sqRowTwoY}{\sqStartY + 3*\sqSize + \sqGap}

\pgfmathsetmacro{\sqRowTwoX}{\sqStartX + 1.5*\sqGap}  % centered offset

\fill[sqA] (\sqRowTwoX, \sqRowTwoY) rectangle ++(\sqSize, \sqSize);
\fill[sqB] ({\sqRowTwoX+1*\sqSize}, \sqRowTwoY) rectangle ++(\sqSize, \sqSize);
\fill[sqC] ({\sqRowTwoX+2*\sqSize}, \sqRowTwoY) rectangle ++(\sqSize, \sqSize);
\fill[sqD] ({\sqRowTwoX+3*\sqSize}, \sqRowTwoY) rectangle ++(\sqSize, \sqSize);
\draw[black, line width=0.3pt] (\sqRowTwoX, \sqRowTwoY) rectangle ++(\sqSize, \sqSize);
\draw[black, line width=0.3pt] ({\sqRowTwoX+1*\sqSize}, \sqRowTwoY) rectangle ++(\sqSize, \sqSize);
\draw[black, line width=0.3pt] ({\sqRowTwoX+2*\sqSize}, \sqRowTwoY) rectangle ++(\sqSize, \sqSize);
\draw[black, line width=0.3pt] ({\sqRowTwoX+3*\sqSize}, \sqRowTwoY) rectangle ++(\sqSize, \sqSize);

\pgfmathsetmacro{\sqCenterX}{\sqStartX + 2*\sqSize + 1.5*\sqGap}
\pgfmathsetmacro{\arrowMidY}{(\sqStartY + \sqSize + \sqRowTwoY) / 2}
\draw[->, line width=1pt, >={Stealth[length=4pt,width=4pt]}] 
    (\sqCenterX, {\sqStartY + \sqSize + 0.05}) -- (\sqCenterX, {\sqRowTwoY - 0.05});
\node[font=\sffamily\scriptsize, left=0pt] at (\sqCenterX, \arrowMidY) {Concat};

\node[font=\sffamily\scriptsize, anchor=south, align=center] 
    at ({\sqStartX+4*\sqSize+3*\sqGap+0.8}, \sqStartY+0.51) {Video Target \#2};

\end{tikzpicture}

==> figures/main/method.tex <==
% Requires: \usepackage{tikz, amsmath, amssymb, graphicx}
% Requires: \usetikzlibrary{arrows.meta, positioning, calc, fit, backgrounds, patterns, decorations.pathreplacing, shadows.blur}
% Requires: \highcolor and \lowcolor defined in your preamble, e.g.:
%   \definecolor{highcolor}{RGB}{50,160,100}
%   \definecolor{lowcolor}{RGB}{130,80,180}

\begin{tikzpicture}[
    >=Stealth,
    font=\sffamily\small,
    block/.style={
        rectangle, rounded corners=4pt, draw=#1, fill=#1!8,
        line width=0.8pt, minimum height=1.8cm, minimum width=2.6cm,
        align=center, text=black,
        blur shadow={shadow blur steps=5, shadow xshift=0.5pt, shadow yshift=-0.8pt, shadow blur radius=2pt}
    },
    arrowstyle/.style={->, line width=1.2pt, black, >={Stealth[length=7pt,width=5pt]}},
    label/.style={font=\sffamily\small, text=lowcolor},
]

% ============================================================
% LAYOUT VARIABLES — set each column centre directly
% ============================================================
\def\colA{0.3}            % Dense Video / Selector
\def\colB{3.2}            % Selection Map / multiply node
\def\colC{5.5}            % Sparse Video
\def\colD{8.8}           % Feature Extractor

\def\rowTwo{-3.0}

% ============================================================
% ROW 1 (y=0): Video -> Sparse Video -> Feature Extractor
% ============================================================

% --- VIDEO INPUT (stacked frames) ---
% Frame 4 (furthest back)
\begin{scope}[shift={({\colA - 0.9 + 0.39}, 0.39)}]
    \clip (-0.2, -1.0) rectangle ++(2.2, 2.0);
    \node[inner sep=0pt] at (0.9, 0.0)
        {\includegraphics[width=2.2cm, height=2.0cm]{figures/main/frame_f7.png}};
\end{scope}
\draw[black, line width=0.3pt] ({\colA - 0.9 + 0.19}, -0.61) rectangle ++(2.2, 2.0);
% Frame 3
\begin{scope}[shift={({\colA - 0.9 + 0.26}, 0.26)}]
    \clip (-0.2, -1.0) rectangle ++(2.2, 2.0);
    \node[inner sep=0pt] at (0.9, 0.0)
        {\includegraphics[width=2.2cm, height=2.0cm]{figures/main/frame_f6.png}};
\end{scope}
\draw[black, line width=0.3pt] ({\colA - 0.9 + 0.06}, -0.74) rectangle ++(2.2, 2.0);
% Frame 2
\begin{scope}[shift={({\colA - 0.9 + 0.13}, 0.13)}]
    \clip (-0.2, -1.0) rectangle ++(2.2, 2.0);
    \node[inner sep=0pt] at (0.9, 0.0)
        {\includegraphics[width=2.2cm, height=2.0cm]{figures/main/frame_f5.png}};
\end{scope}
\draw[black, line width=0.3pt] ({\colA - 0.9 - 0.07}, -0.87) rectangle ++(2.2, 2.0);
% Frame 1 (front)
\begin{scope}
    \clip ({\colA - 0.9 - 0.2}, -1.0) rectangle ++(2.2, 2.0);
    \node[inner sep=0pt] at (\colA, 0.0)
        {\includegraphics[width=2.2cm, height=2.0cm]{figures/main/frame_f4.png}};
\end{scope}
\draw[black, line width=0.3pt] ({\colA - 0.9 - 0.2}, -1.0) rectangle ++(2.2, 2.0);

\node[above, font=\sffamily\footnotesize] at (\colA, 1.43) {Dense Tokens};

% --- SPARSE VIDEO (stacked selected-patch images) ---
\begin{scope}[shift={(\colC, 0.0)}]
    % Frame 4 (furthest back)
    \begin{scope}[shift={(0.39, 0.39)}]
        \clip (-1.1, -1.0) rectangle ++(2.2, 2.0);
        \node[inner sep=0pt] at (0.0, 0.0)
            {\includegraphics[width=2.2cm, height=2.0cm]{figures/main/crosby_golden_goal_8frames_sel_f7.png}};
    \end{scope}
    \draw[black, line width=0.3pt] (-0.71, -0.61) rectangle ++(2.2, 2.0);
    % Frame 3
    \begin{scope}[shift={(0.26, 0.26)}]
        \clip (-1.1, -1.0) rectangle ++(2.2, 2.0);
        \node[inner sep=0pt] at (0.0, 0.0)
            {\includegraphics[width=2.2cm, height=2.0cm]{figures/main/crosby_golden_goal_8frames_sel_f6.png}};
    \end{scope}
    \draw[black, line width=0.3pt] (-0.84, -0.74) rectangle ++(2.2, 2.0);
    % Frame 2
    \begin{scope}[shift={(0.13, 0.13)}]
        \clip (-1.1, -1.0) rectangle ++(2.2, 2.0);
        \node[inner sep=0pt] at (0.0, 0.0)
            {\includegraphics[width=2.2cm, height=2.0cm]{figures/main/crosby_golden_goal_8frames_sel_f5.png}};
    \end{scope}
    \draw[black, line width=0.3pt] (-0.97, -0.87) rectangle ++(2.2, 2.0);
    % Frame 1 (front)
    \begin{scope}
        \clip (-1.1, -1.0) rectangle ++(2.2, 2.0);
        \node[inner sep=0pt] at (0.0, 0.0)
            {\includegraphics[width=2.2cm, height=2.0cm]{figures/main/crosby_golden_goal_8frames_sel_f4.png}};
    \end{scope}
    \draw[black, line width=0.3pt] (-1.1, -1.0) rectangle ++(2.2, 2.0);
\end{scope}

\node[above, font=\sffamily\footnotesize] at (\colC, 1.35) {Sparse Tokens};

% --- FEATURE EXTRACTOR ---
\node[block=highcolor, minimum width=2.2cm, minimum height=2.0cm] (extractor) at (\colD, 0.0)
    {Feature\\Extractor};

% --- Arrow: sparse video back-frame right edge -> extractor ---
\draw[arrowstyle] ({\colC + 1.49}, 0.0) -- (extractor.west);


% ============================================================
% ROW 2 (y=\rowTwo): Selector -> Selection Map
% ============================================================

% --- Curvy arrow: Selector output -> Extractor input (low-res global tokens) ---
\draw[arrowstyle, lowcolor, line width=1.2pt]
    ({\colA + 1.1}, {\rowTwo+0.25})
    .. controls ({\colC}, {\rowTwo+0.25}) ..
    ({\colD - 1.1}, -0.5);

\node[label, inner sep=2pt, rotate=34, align=center, font=\scriptsize]
    at ({(\colC + \colD) / 2 - 1.4}, {\rowTwo+1.2}) {register+frame\\selector tokens};

% --- SELECTOR MODEL ---
\node[block=lowcolor, minimum width=2.2cm, minimum height=1.2cm] (selector) at (\colA, \rowTwo)
    {Token\\Selector};

% --- Arrow: selector -> map ---
\draw[arrowstyle] ({\colA + 1.1}, \rowTwo) -- ({\colB - 0.55}, \rowTwo);

% --- SELECTION MAP (stacked heatmap images, 2.2 × 2.0) ---
\def\mapW{1.1}
\def\mapH{1.0}

% Frame 4 (furthest back)
\begin{scope}[shift={(\colB, \rowTwo)}]
    \clip ({-\mapW/2+0.39}, {-\mapH/2+0.39}) rectangle ++({\mapW}, {\mapH});
    \node[inner sep=0pt] at (0.39, 0.39)
        {\includegraphics[width=\mapW cm, height=\mapH cm]{figures/main/crosby_golden_goal_8frames_ranked_f7.png}};
\end{scope}
\draw[black, line width=0.3pt] ({\colB-\mapW/2+0.39}, {\rowTwo-\mapH/2+0.39}) rectangle ++({\mapW}, {\mapH});
% Frame 3
\begin{scope}[shift={(\colB, \rowTwo)}]
    \clip ({-\mapW/2+0.26}, {-\mapH/2+0.26}) rectangle ++({\mapW}, {\mapH});
    \node[inner sep=0pt] at (0.26, 0.26)
        {\includegraphics[width=\mapW cm, height=\mapH cm]{figures/main/crosby_golden_goal_8frames_ranked_f6.png}};
\end{scope}
\draw[black, line width=0.3pt] ({\colB-\mapW/2+0.26}, {\rowTwo-\mapH/2+0.26}) rectangle ++({\mapW}, {\mapH});
% Frame 2
\begin{scope}[shift={(\colB, \rowTwo)}]
    \clip ({-\mapW/2+0.13}, {-\mapH/2+0.13}) rectangle ++({\mapW}, {\mapH});
    \node[inner sep=0pt] at (0.13, 0.13)
        {\includegraphics[width=\mapW cm, height=\mapH cm]{figures/main/crosby_golden_goal_8frames_ranked_f5.png}};
\end{scope}
\draw[black, line width=0.3pt] ({\colB-\mapW/2+0.13}, {\rowTwo-\mapH/2+0.13}) rectangle ++({\mapW}, {\mapH});
% Frame 1 (front)
\begin{scope}[shift={(\colB, \rowTwo)}]
    \clip ({-\mapW/2}, {-\mapH/2}) rectangle ++({\mapW}, {\mapH});
    \node[inner sep=0pt] at (0, 0)
        {\includegraphics[width=\mapW cm, height=\mapH cm]{figures/main/crosby_golden_goal_8frames_ranked_f4.png}};
\end{scope}
\draw[black, line width=0.3pt] ({\colB-\mapW/2}, {\rowTwo-\mapH/2}) rectangle ++({\mapW}, {\mapH});

\node[below, font=\sffamily\footnotesize] at (\colB, {\rowTwo-\mapH/2-0}) {Selector Map};


% ============================================================
% CONNECTING ARROWS BETWEEN ROWS
% ============================================================

% Video (row 1) -> downsample -> Selector (row 2)
\draw[arrowstyle]
    (\colA, -1.0) -- (\colA, {\rowTwo+0.6});
\node[label, inner sep=2pt, align=right] at ({\colA - 0.5}, -1.7) {down\\scale};

% Segment 1: dense video right edge -> circle at colB
\draw[arrowstyle] ({\colA + 1.49}, 0.0) -- ({\colB - 0.25}, 0.0);
% Selection Map (row 2) -> up to circle at colB
\draw[arrowstyle]
    (\colB, {\rowTwo + \mapH/2 + 0.39}) -- (\colB, -0.25);
% Circled × at intersection
\node[draw=highcolor, fill=highcolor!10, circle, minimum size=10pt, inner sep=0pt,
    line width=0.8pt, text=highcolor] at (\colB, 0.0) {\scalebox{1.3}{$\times$}};
% Segment 2: circle -> sparse video left edge
\draw[arrowstyle] ({\colB + 0.25}, 0.0) -- ({\colC - 1.1}, 0.0);
\node[font=\sffamily\small, above=1pt, text=highcolor] at (\colB, 0.1) {top-K};

% ============================================================
% FEATURE MAPS above selector map (same size, stacked)
% ============================================================
\def\featX{9}
\def\featY{-2.7}

\def\mapW{1.1}                % selector map width
\def\mapH{1.0}                % selector map height

% Frame 4 (furthest back)
\begin{scope}[shift={(\featX, \featY)}]
    \clip ({-\mapW/2+0.39}, {-\mapH/2+0.39}) rectangle ++({\mapW}, {\mapH});
    \node[inner sep=0pt] at (0.39, 0.39)
        {\includegraphics[width=\mapW cm, height=\mapH cm]{figures/main/dinov3_pca_f7.png}};
\end{scope}
\draw[black, line width=0.3pt] ({\featX-\mapW/2+0.39}, {\featY-\mapH/2+0.39}) rectangle ++({\mapW}, {\mapH});
% Frame 3
\begin{scope}[shift={(\featX, \featY)}]
    \clip ({-\mapW/2+0.26}, {-\mapH/2+0.26}) rectangle ++({\mapW}, {\mapH});
    \node[inner sep=0pt] at (0.26, 0.26)
        {\includegraphics[width=\mapW cm, height=\mapH cm]{figures/main/dinov3_pca_f6.png}};
\end{scope}
\draw[black, line width=0.3pt] ({\featX-\mapW/2+0.26}, {\featY-\mapH/2+0.26}) rectangle ++({\mapW}, {\mapH});
% Frame 2
\begin{scope}[shift={(\featX, \featY)}]
    \clip ({-\mapW/2+0.13}, {-\mapH/2+0.13}) rectangle ++({\mapW}, {\mapH});
    \node[inner sep=0pt] at (0.13, 0.13)
        {\includegraphics[width=\mapW cm, height=\mapH cm]{figures/main/dinov3_pca_f5.png}};
\end{scope}
\draw[black, line width=0.3pt] ({\featX-\mapW/2+0.13}, {\featY-\mapH/2+0.13}) rectangle ++({\mapW}, {\mapH});
% Frame 1 (front)
\begin{scope}[shift={(\featX, \featY)}]
    \clip ({-\mapW/2}, {-\mapH/2}) rectangle ++({\mapW}, {\mapH});
    \node[inner sep=0pt] at (0, 0)
        {\includegraphics[width=\mapW cm, height=\mapH cm]{figures/main/dinov3_pca_f4.png}};
\end{scope}
\draw[black, line width=0.3pt] ({\featX-\mapW/2}, {\featY-\mapH/2}) rectangle ++({\mapW}, {\mapH});

\node[font=\sffamily\scriptsize, anchor=south, align=center] at ({\featX}, {\featY-1.2}) {Patch\\Tokens};

%%% frame tokens

\def\sqSize{0.2}
\def\sqGap{0.08}
\def\sqStartX{7.2}
\def\sqStartY{-3.2}

\definecolor{sqA}{HTML}{c979c9}
\definecolor{sqB}{HTML}{5dce1f}
\definecolor{sqC}{HTML}{8c89ef}
\definecolor{sqD}{HTML}{4cf2e3}

\fill[sqA] (\sqStartX, \sqStartY) rectangle ++(\sqSize, \sqSize);
\fill[sqB] ({\sqStartX+1*(\sqSize+\sqGap)}, \sqStartY) rectangle ++(\sqSize, \sqSize);
\fill[sqC] ({\sqStartX+2*(\sqSize+\sqGap)}, \sqStartY) rectangle ++(\sqSize, \sqSize);
\fill[sqD] ({\sqStartX+3*(\sqSize+\sqGap)}, \sqStartY) rectangle ++(\sqSize, \sqSize);

\draw[black, line width=0.3pt] (\sqStartX, \sqStartY) rectangle ++(\sqSize, \sqSize);
\draw[black, line width=0.3pt] ({\sqStartX+1*(\sqSize+\sqGap)}, \sqStartY) rectangle ++(\sqSize, \sqSize);
\draw[black, line width=0.3pt] ({\sqStartX+2*(\sqSize+\sqGap)}, \sqStartY) rectangle ++(\sqSize, \sqSize);
\draw[black, line width=0.3pt] ({\sqStartX+3*(\sqSize+\sqGap)}, \sqStartY) rectangle ++(\sqSize, \sqSize);


\node[font=\sffamily\scriptsize, anchor=north, align=center] 
    at ({\sqStartX + 1.5*(\sqSize+\sqGap) + 0.5*\sqSize}, {\sqStartY + 0.0}) {Frame\\Tokens};

\definecolor{sqMean}{HTML}{80B1AF}
\fill[sqMean] ({\sqStartX-3*(\sqSize+\sqGap)}, \sqStartY) rectangle ++(\sqSize, \sqSize);
\draw[black, line width=0.3pt] ({\sqStartX-3*(\sqSize+\sqGap)}, \sqStartY) rectangle ++(\sqSize, \sqSize);

\node[font=\sffamily\scriptsize, anchor=north, align=center]
    at ({\sqStartX - 3*(\sqSize+\sqGap) + 0.5*\sqSize}, {\sqStartY + 0.0}) {Video\\Token};

% --- OUTPUT FEATURES (below extractor) ---
\draw[arrowstyle]
    (\colD, -1.0)
    .. controls (\colD, -2.0) and ({\sqStartX - 3*(\sqSize+\sqGap) + 0.5*\sqSize}, -2.0) ..
    ({\sqStartX - 3*(\sqSize+\sqGap) + 0.5*\sqSize}, {\sqStartY + 1.2*\sqSize});

\draw[arrowstyle]
    (\colD, -1.0)
    .. controls (\colD, -2.0) and ({\sqStartX + 1.5*(\sqSize+\sqGap) + 0.5*\sqSize}, -2.0) ..
    ({\sqStartX + 1.5*(\sqSize+\sqGap) + 0.5*\sqSize}, {\sqStartY + 1.2*\sqSize});

\draw[arrowstyle]
    (\colD, -1.0)
    .. controls (\colD, -1.2) and ({\featX + 0.39}, -1.2) ..
    ({\featX + 0.39}, {\featY + \mapH/2 + 0.43});

\end{tikzpicture}

==> figures/speed_plots/charades_ft.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={Charades, FT},
    title style={yshift=-8pt, font=\small},
    xlabel={Throughput (videos/s)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0, xmax=1130,
    ymin=32, ymax=50,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]

% LookWhen
\addplot[color=lwpurple, mark=*, mark options={solid}]
coordinates {
    (1061.94, 34.42)
    (740.2, 39.77)
    (546.15, 42.2)
    (259.1, 44.8)
    (226.89, 46.47)
    (198.57, 46.77)
    (156.11, 47.17)
};

% vid-TLDR
\addplot[color=tldrteal, mark=square*, mark options={solid}]
coordinates {
    (163.82, 37.7)
    (103.13, 42.27)
    (79.61, 44.26)
    (68.4, 44.95)
    (62.36, 45.09)
};

% RLT
\addplot[color=rltamber, mark=triangle*, mark options={solid}]
coordinates {
    (105.25, 44.2)
    (105.25, 44.45)
    (105.25, 44.62)
};

% IV2 (no selection)
\node[
    star,
    star points=5,
    star point ratio=2,
    draw=black,
    fill=white,
    inner sep=1pt,
] at (axis cs:105.25, 45.11) {};

\end{axis}
\end{tikzpicture}

==> figures/speed_plots/charades_lp.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={Charades, LP},
    title style={yshift=-8pt, font=\small},
    xlabel={Throughput (videos/s)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0, xmax=1130,
    ymin=24, ymax=38,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]

% LookWhen
\addplot[color=lwpurple, mark=*, mark options={solid}]
coordinates {
    (1061.94, 27.63)
    (740.2, 31.33)
    (546.15, 33.07)
    (259.1, 34.36)
    (226.89, 35.53)
    (198.57, 35.66)
    (156.11, 35.82)
};

% vid-TLDR (unnorm LP)
\addplot[color=tldrteal, mark=square*, mark options={solid}]
coordinates {
    (163.82, 27.41)
    (103.13, 30.16)
    (79.61, 30.82)
    (68.4, 30.8)
    (62.36, 30.69)
};

% RLT
\addplot[color=rltamber, mark=triangle*, mark options={solid}]
coordinates {
    (105.25, 25.51)
    (105.25, 25.53)
    (105.25, 25.4)
};

% IV2 (no selection)
\node[
    star,
    star points=5,
    star point ratio=2,
    draw=black,
    fill=white,
    inner sep=1pt,
] at (axis cs:105.25, 30.35) {};

\end{axis}
\end{tikzpicture}

==> figures/speed_plots/diving_ft.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={Diving48, FT},
    title style={yshift=-8pt, font=\small},
    xlabel={Throughput (videos/s)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0, xmax=1130,
    ymin=61, ymax=94,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]

% LookWhen
\addplot[color=lwpurple, mark=*, mark options={solid}]
coordinates {
    (1061.94, 81.37)
    (740.2, 86.04)
    (546.15, 88.48)
    (259.1, 90.0)
    (226.89, 89.34)
    (198.57, 89.49)
    (156.11, 89.7)
};

% vid-TLDR
\addplot[color=tldrteal, mark=square*, mark options={solid}]
coordinates {
    (163.82, 64.52)
    (123.49, 73.6)
    (92.56, 76.65)
    (82.39, 76.85)
    (73.83, 77.16)
};

% RLT
\addplot[color=rltamber, mark=triangle*, mark options={solid}]
coordinates {
    (105.25, 85.99)
    (105.25, 85.79)
    (105.25, 85.89)
};

% IV2 (no selection)
\node[
    star,
    star points=5,
    star point ratio=2,
    draw=black,
    fill=white,
    inner sep=1pt,
] at (axis cs:105.25, 85.79) {};

\end{axis}
\end{tikzpicture}

==> figures/speed_plots/diving_lp.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={Diving48, LP},
    title style={yshift=-8pt, font=\small},
    xlabel={Throughput (videos/s)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0, xmax=1130,
    ymin=19, ymax=43,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]

% LookWhen
\addplot[color=lwpurple, mark=*, mark options={solid}]
coordinates {
    (1061.94, 27.77)
    (740.2, 33.3)
    (546.15, 35.23)
    (259.1, 36.8)
    (226.89, 39.49)
    (198.57, 39.8)
    (156.11, 39.85)
};

% vid-TLDR
\addplot[color=tldrteal, mark=square*, mark options={solid}]
coordinates {
    (163.82, 22.54)
    (103.13, 24.77)
    (99.28, 26.55)
    (83.45, 26.6)
    (85.52, 27.01)
};

% RLT (unnorm LP used, higher than norm)
\addplot[color=rltamber, mark=triangle*, mark options={solid}]
coordinates {
    (105.25, 26.4)
    (105.25, 26.95)
    (105.25, 26.19)
};

% IV2 (no selection)
\node[
    star,
    star points=5,
    star point ratio=2,
    draw=black,
    fill=white,
    inner sep=1pt,
] at (axis cs:105.25, 27.41) {};

\end{axis}
\end{tikzpicture}

==> figures/speed_plots/ek_ft.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={EK-100, FT},
    title style={yshift=-8pt, font=\small},
    xlabel={Throughput (videos/s)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0, xmax=1130,
    ymin=37, ymax=55,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]

% LookWhen
\addplot[color=lwpurple, mark=*, mark options={solid}]
coordinates {
    (1061.94, 39.24)
    (740.2, 44.63)
    (546.15, 46.84)
    (259.1, 49.95)
    (226.89, 51.8)
    (198.57, 52.1)
    (156.11, 52.83)
};

% vid-TLDR
\addplot[color=tldrteal, mark=square*, mark options={solid}]
coordinates {
    (163.82, 45.64)
    (103.13, 49.62)
    (79.61, 51.74)
    (83.45, 52.27)
    (87.06, 52.7)
};

% RLT
\addplot[color=rltamber, mark=triangle*, mark options={solid}]
coordinates {
    (105.25, 50.93)
    (105.25, 51.12)
    (105.25, 51.25)
};

% IV2 (no selection)
\node[
    star,
    star points=5,
    star point ratio=2,
    draw=black,
    fill=white,
    inner sep=1pt,
] at (axis cs:105.25, 52.99) {};

\end{axis}
\end{tikzpicture}

==> figures/speed_plots/ek_lp.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={EK-100, LP},
    title style={yshift=-8pt, font=\small},
    xlabel={Throughput (videos/s)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0, xmax=1130,
    ymin=17, ymax=31,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]

% LookWhen
\addplot[color=lwpurple, mark=*, mark options={solid}]
coordinates {
    (1061.94, 20.78)
    (740.2, 24.92)
    (546.15, 27.0)
    (259.1, 28.4)
    (226.89, 29.2)
    (198.57, 29.35)
    (156.11, 29.79)
};

% vid-TLDR
\addplot[color=tldrteal, mark=square*, mark options={solid}]
coordinates {
    (163.82, 21.42)
    (155.15, 21.76)
    (99.28, 23.21)
    (68.4, 23.97)
    (85.52, 24.12)
};

% RLT
\addplot[color=rltamber, mark=triangle*, mark options={solid}]
coordinates {
    (105.25, 18.81)
    (105.25, 19.14)
    (105.25, 19.02)
};

% IV2 (no selection)
\node[
    star,
    star points=5,
    star point ratio=2,
    draw=black,
    fill=white,
    inner sep=1pt,
] at (axis cs:105.25, 24.12) {};

\end{axis}
\end{tikzpicture}

==> figures/speed_plots/jester_ft.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={Jester, FT},
    title style={yshift=-8pt, font=\small},
    xlabel={Throughput (videos/s)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0, xmax=1130,
    ymin=92, ymax=98,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]

% LookWhen
\addplot[color=lwpurple, mark=*, mark options={solid}]
coordinates {
    (1061.94, 95.91)
    (740.2, 96.67)
    (546.15, 96.83)
    (259.1, 96.98)
    (226.89, 97.04)
    (198.57, 97.04)
    (156.11, 97.03)
};

% vid-TLDR
\addplot[color=tldrteal, mark=square*, mark options={solid}]
coordinates {
    (163.82, 92.59)
    (103.13, 95.54)
    (79.61, 96.23)
    (82.39, 96.38)
    (62.36, 96.42)
};

% RLT
\addplot[color=rltamber, mark=triangle*, mark options={solid}]
coordinates {
    (105.25, 96.23)
    (105.25, 96.42)
    (105.25, 96.44)
};

% IV2 (no selection)
\node[
    star,
    star points=5,
    star point ratio=2,
    draw=black,
    fill=white,
    inner sep=1pt,
] at (axis cs:105.25, 96.72) {};

\end{axis}
\end{tikzpicture}

==> figures/speed_plots/jester_lp.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={Jester, LP},
    title style={yshift=-8pt, font=\small},
    xlabel={Throughput (videos/s)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0, xmax=1130,
    ymin=61, ymax=90,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]

% LookWhen
\addplot[color=lwpurple, mark=*, mark options={solid}]
coordinates {
    (1061.94, 81.21)
    (740.2, 84.04)
    (546.15, 84.64)
    (259.1, 85.21)
    (226.89, 85.32)
    (198.57, 85.62)
    (156.11, 85.39)
};

% vid-TLDR (unnorm LP)
\addplot[color=tldrteal, mark=square*, mark options={solid}]
coordinates {
    (163.82, 65.29)
    (103.13, 71.87)
    (79.61, 74.52)
    (68.4, 75.17)
    (62.36, 75.42)
};

% RLT (norm LP, unnorm unavailable)
\addplot[color=rltamber, mark=triangle*, mark options={solid}]
coordinates {
    (105.25, 66.64)
    (105.25, 66.17)
    (105.25, 64.75)
};

% IV2 (no selection)
\node[
    star,
    star points=5,
    star point ratio=2,
    draw=black,
    fill=white,
    inner sep=1pt,
] at (axis cs:105.25, 74.61) {};

\end{axis}
\end{tikzpicture}

==> figures/speed_plots/k400_ft.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={K400, FT},
    title style={yshift=-8pt, font=\small},
    xlabel={Throughput (videos/s)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0, xmax=1130,
    ymin=74, ymax=87,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]

% LookWhen
\addplot[color=lwpurple, mark=*, mark options={solid}]
coordinates {
    (1061.94, 75.02)
    (740.2, 79.56)
    (546.15, 81.32)
    (259.1, 83.31)
    (226.89, 84.39)
    (198.57, 84.76)
    (156.11, 84.46)
};

% vid-TLDR
\addplot[color=tldrteal, mark=square*, mark options={solid}]
coordinates {
    (163.82, 80.44)
    (123.49, 82.73)
    (79.61, 84.6)
    (82.39, 85.08)
    (73.83, 85.21)
};

% RLT
\addplot[color=rltamber, mark=triangle*, mark options={solid}]
coordinates {
    (105.25, 84.35)
    (105.25, 84.37)
    (105.25, 84.45)
};

% IV2 (no selection)
\node[
    star,
    star points=5,
    star point ratio=2,
    draw=black,
    fill=white,
    inner sep=1pt,
] at (axis cs:105.25, 85.29) {};

\end{axis}
\end{tikzpicture}

==> figures/speed_plots/k400_lp.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={K400, LP},
    title style={yshift=-8pt, font=\small},
    xlabel={Throughput (videos/s)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0, xmax=1130,
    ymin=71, ymax=83.3,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]

% LookWhen
\addplot[color=lwpurple, mark=*, mark options={solid}]
coordinates {
    (1061.94, 72.41)
    (740.2, 76.96)
    (546.15, 78.63)
    (259.1, 80.06)
    (226.89, 80.17)
    (198.57, 80.47)
    (156.11, 80.69)
};

% vid-TLDR
\addplot[color=tldrteal, mark=square*, mark options={solid}]
coordinates {
    (163.82, 76.84)
    (155.15, 77.32)
    (79.61, 78.57)
    (68.4, 79.07)
    (62.36, 79.29)
};

% RLT
\addplot[color=rltamber, mark=triangle*, mark options={solid}]
coordinates {
    (105.25, 78.5)
    (105.25, 78.66)
    (105.25, 78.78)
};

% IV2 (no selection)
\node[
    star,
    star points=5,
    star point ratio=2,
    draw=black,
    fill=white,
    inner sep=1pt,
] at (axis cs:105.25, 81.85) {};

\end{axis}
\end{tikzpicture}

==> figures/speed_plots/ssv2_ft.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={SSv2, FT},
    title style={yshift=-8pt, font=\small},
    xlabel={Throughput (videos/s)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0, xmax=1130,
    ymin=62, ymax=72,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]

% LookWhen
\addplot[color=lwpurple, mark=*, mark options={solid}]
coordinates {
    (1061.94, 63.05)
    (740.2, 66.66)
    (546.15, 67.69)
    (259.1, 69.05)
    (226.89, 69.94)
    (198.57, 70.01)
    (156.11, 70.17)
};

% vid-TLDR
\addplot[color=tldrteal, mark=square*, mark options={solid}]
coordinates {
    (163.82, 65.56)
    (103.13, 68.51)
    (79.61, 70.05)
    (82.39, 70.58)
    (62.36, 70.59)
};

% RLT
\addplot[color=rltamber, mark=triangle*, mark options={solid}]
coordinates {
    (105.25, 69.7)
    (105.25, 70.23)
    (105.25, 70.3)
};

% IV2 (no selection)
\node[
    star,
    star points=5,
    star point ratio=2,
    draw=black,
    fill=white,
    inner sep=1pt,
] at (axis cs:105.25, 70.86) {};

\end{axis}
\end{tikzpicture}

==> figures/speed_plots/ssv2_lp.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={SSv2, LP},
    title style={yshift=-8pt, font=\small},
    xlabel={Throughput (videos/s)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0, xmax=1130,
    ymin=34, ymax=52,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]

% LookWhen
\addplot[color=lwpurple, mark=*, mark options={solid}]
coordinates {
    (1061.94, 46.62)
    (740.2, 48.58)
    (546.15, 49.27)
    (259.1, 49.25)
    (226.89, 49.71)
    (198.57, 49.57)
    (156.11, 49.56)
};

% vid-TLDR
\addplot[color=tldrteal, mark=square*, mark options={solid}]
coordinates {
    (163.82, 38.64)
    (123.49, 39.26)
    (79.61, 40.74)
    (68.4, 40.97)
    (62.36, 41.11)
};

% RLT
\addplot[color=rltamber, mark=triangle*, mark options={solid}]
coordinates {
    (105.25, 35.36)
    (105.25, 35.69)
    (105.25, 35.37)
};

% IV2 (no selection)
\node[
    star,
    star points=5,
    star point ratio=2,
    draw=black,
    fill=white,
    inner sep=1pt,
] at (axis cs:105.25, 40.95) {};

\end{axis}
\end{tikzpicture}

==> figures/training_compute/charades.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={Charades},
    title style={yshift=-8pt, font=\small},
    xlabel={Cumulative FLOPs (G$\times 10^8$)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=-0.3, xmax=7,
    ymin=29, ymax=47,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]
\addplot[color=black, mark=square, mark options={solid}]
coordinates {
    (0.120, 30.60)
    (0.602, 36.98)
    (1.20, 41.15)
    (1.81, 43.15)
    (2.41, 44.01)
    (3.01, 44.46)
    (3.61, 44.84)
    (4.21, 44.87)
    (4.82, 44.91)
    (5.42, 45.06)
    (6.02, 45.11)
};
% 30%
\addplot[color=when, mark=*, mark options={solid}]
coordinates {
    (0.0519, 34.48)
    (0.259, 37.39)
    (0.519, 40.40)
    (0.778, 41.88)
    (1.04, 43.02)
    (1.30, 43.70)
    (1.56, 43.85)
    (1.82, 44.25)
    (2.08, 44.44)
    (2.34, 44.54)
    (2.59, 44.67)
};
\node[anchor=north east, font=\scriptsize] at (rel axis cs:1,0) {$\times 10^8$};
\end{axis}
\end{tikzpicture}

==> figures/training_compute/diving48.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={Diving48},
    title style={yshift=-8pt, font=\small},
    xlabel={Cumulative FLOPs (G$\times 10^8$)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=-0.5, xmax=12,
    ymin=22, ymax=94,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]
\addplot[color=black, mark=square, mark options={solid}]
coordinates {
    (0.227, 26.29)
    (1.13, 53.86)
    (2.27, 74.72)
    (3.40, 77.72)
    (4.53, 81.83)
    (5.66, 78.53)
    (6.80, 84.92)
    (7.93, 83.71)
    (9.06, 84.62)
    (10.2, 85.48)
    (11.3, 85.33)
};
% 30%
\addplot[color=when, mark=*, mark options={solid}]
coordinates {
    (0.0976, 38.98)
    (0.488, 56.55)
    (0.976, 79.54)
    (1.46, 85.69)
    (1.95, 86.45)
    (2.44, 85.33)
    (2.93, 84.87)
    (3.42, 87.06)
    (3.91, 88.88)
    (4.39, 89.34)
    (4.88, 89.14)
};
\node[anchor=north east, font=\scriptsize] at (rel axis cs:1,0) {$\times 10^8$};
\end{axis}
\end{tikzpicture}

==> figures/training_compute/ek100.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={EK-100},
    title style={yshift=-8pt, font=\small},
    xlabel={Cumulative FLOPs (G$\times 10^8$)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=-0.2, xmax=11,
    ymin=28, ymax=55,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]
\addplot[color=black, mark=square, mark options={solid}]
coordinates {
    (1.01, 30.20)
    (2.03, 39.31)
    (3.04, 43.38)
    (4.05, 45.90)
    (5.07, 47.43)
    (6.08, 49.91)
    (7.09, 51.83)
    (8.11, 52.15)
    (9.12, 52.66)
    (10.1, 52.99)
};
% 30%
\addplot[color=when, mark=*, mark options={solid}]
coordinates {
    (0.437, 34.28)
    (0.874, 38.44)
    (1.31, 41.15)
    (1.75, 42.53)
    (2.18, 44.17)
    (2.62, 46.91)
    (3.06, 47.20)
    (3.49, 49.19)
    (3.93, 49.53)
    (4.37, 49.95)
};
\node[anchor=north east, font=\scriptsize] at (rel axis cs:1,0) {$\times 10^8$};
\end{axis}
\end{tikzpicture}

==> figures/training_compute/jester.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={Jester},
    title style={yshift=-8pt, font=\small},
    xlabel={Cumulative FLOPs (G$\times 10^8$)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=-0.2, xmax=19,
    ymin=86, ymax=98,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]
\addplot[color=black, mark=square, mark options={solid}]
coordinates {
    (1.79, 86.93)
    (3.58, 93.00)
    (5.36, 94.23)
    (7.15, 95.14)
    (8.94, 95.36)
    (10.7, 95.69)
    (12.5, 96.30)
    (14.3, 96.23)
    (16.1, 96.69)
    (17.9, 96.72)
};
% 30%
\addplot[color=when, mark=*, mark options={solid}]
coordinates {
    (0.770, 93.10)
    (1.54, 94.98)
    (2.31, 95.33)
    (3.08, 95.86)
    (3.85, 96.10)
    (4.62, 96.37)
    (5.39, 96.54)
    (6.16, 96.77)
    (6.93, 96.92)
    (7.70, 96.98)
};
\node[anchor=north east, font=\scriptsize] at (rel axis cs:1,0) {$\times 10^8$};
\end{axis}
\end{tikzpicture}

==> figures/training_compute/k400.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={K400},
    title style={yshift=-8pt, font=\small},
    xlabel={Cumulative FLOPs (G$\times 10^8$)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0, xmax=38,
    ymin=78, ymax=86,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]
\addplot[color=black, mark=square, mark options={solid}]
coordinates {
    (3.62, 80.71)
    (7.23, 82.50)
    (10.80, 82.97)
    (14.50, 83.86)
    (18.10, 83.96)
    (21.70, 84.65)
    (25.30, 84.73)
    (28.90, 84.92)
    (32.50, 85.29)
    (36.20, 85.29)
};
% 30%
\addplot[color=when, mark=*, mark options={solid}]
coordinates {
    (1.56, 78.74)
    (3.12, 79.30)
    (4.67, 80.34)
    (6.23, 80.65)
    (7.79, 81.16)
    (9.35, 82.14)
    (10.90, 82.48)
    (12.50, 82.94)
    (14.00, 83.07)
    (15.60, 83.31)
};
\node[anchor=north east, font=\scriptsize] at (rel axis cs:1,0) {$\times 10^8$};
\end{axis}
\end{tikzpicture}

==> figures/training_compute/ssv2.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.25*\linewidth,
    height=\linewidth,
    title={SSv2},
    title style={yshift=-8pt, font=\small},
    xlabel={Cumulative FLOPs (G$\times 10^8$)},
    ylabel={Accuracy (\%)},
    xlabel style={yshift=5pt, font=\scriptsize},
    ylabel style={yshift=-5pt, font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0, xmax=27,
    ymin=55, ymax=72,
    grid=major,
    mark size=1.5pt,
    line width=1.2pt,
]
\addplot[color=black, mark=square, mark options={solid}]
coordinates {
    (2.55, 56.91)
    (5.09, 62.84)
    (7.64, 66.02)
    (10.2, 67.43)
    (12.7, 68.61)
    (15.3, 69.46)
    (17.8, 69.85)
    (20.4, 70.43)
    (22.9, 70.81)
    (25.5, 70.86)
};
% 30%
\addplot[color=when, mark=*, mark options={solid}]
coordinates {
    (1.10, 58.96)
    (2.20, 63.29)
    (3.29, 65.03)
    (4.39, 65.73)
    (5.49, 66.92)
    (6.59, 67.80)
    (7.68, 68.11)
    (8.78, 68.71)
    (9.88, 68.82)
    (11.0, 69.05)
};
\node[anchor=north east, font=\scriptsize] at (rel axis cs:1,0) {$\times 10^8$};
\end{axis}
\end{tikzpicture}
